Berezinskii-Kosterlitz-Thouless Transition in Spin-Charge Separated Superconductor

A model for spin-charge separated superconductivity in two dimensions is introduced where the phases of the spinon and holon order parameters couple gauge-invariantly to a statistical gauge-field representing chiral spin-fluctuations. The model is analyzed in the continuum limit and in the low-temperature limit. In both cases we find that physical electronic phase correlations show a superconducting-normal phase transition of the Berezinskii-Kosterlitz-Thouless type, while statistical gauge-field excitations are found to be strictly gapless. The normal-to-superconductor phase boundary for this model is also obtained as a function of carrier density, where we find that its shape compares favorably with that of the experimentally observed phase diagram for the oxide superconductors.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%Fig.1 postscript file follows
%
%
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   4 lw lt0  500  500 r 2300  500 d  500  500 r  500  583 d  497  448 r
  490  446 d  484  438 d  482  425 d  482  417 d  484  404 d  490  396 d
  497  394 d  503  394 d  510  396 d  516  404 d  518  417 d  518  425 d
  516  438 d  510  446 d  503  448 d  497  448 d  492  446 d  490  443 d
  487  438 d  484  425 d  484  417 d  487  404 d  490  399 d  492  396 d
  497  394 d  503  394 r  508  396 d  510  399 d  513  404 d  516  417 d
  516  425 d  513  438 d  510  443 d  508  446 d  503  448 d  500 2300 r
 2300 2300 d  500 2300 r  500 2217 d  500  500 r  500 2300 d  500  500 r
  583  500 d  500  620 r  542  620 d  500  740 r  542  740 d  500  860 r
  542  860 d  500  980 r  542  980 d  500 1100 r  583 1100 d  500 1220 r
  542 1220 d  500 1340 r  542 1340 d  500 1460 r  542 1460 d  500 1580 r
  542 1580 d  500 1700 r  583 1700 d  500 1820 r  542 1820 d  500 1940 r
  542 1940 d  500 2060 r  542 2060 d  500 2180 r  542 2180 d  500 2300 r
  583 2300 d  429  531 r  422  529 d  416  521 d  414  508 d  414  500 d
  416  487 d  422  479 d  429  477 d  435  477 d  442  479 d  448  487 d
  450  500 d  450  508 d  448  521 d  442  529 d  435  531 d  429  531 d
  424  529 d  422  526 d  419  521 d  416  508 d  416  500 d  419  487 d
  422  482 d  424  479 d  429  477 d  435  477 r  440  479 d  442  482 d
  445  487 d  448  500 d  448  508 d  445  521 d  442  526 d  440  529 d
  435  531 d  318 1121 r  323 1123 d  331 1131 d  331 1077 d  328 1129 r
  328 1077 d  318 1077 r  341 1077 d  377 1131 r  370 1129 d  364 1121 d
  362 1108 d  362 1100 d  364 1087 d  370 1079 d  377 1077 d  383 1077 d
  390 1079 d  396 1087 d  398 1100 d  398 1108 d  396 1121 d  390 1129 d
  383 1131 d  377 1131 d  372 1129 d  370 1126 d  367 1121 d  364 1108 d
  364 1100 d  367 1087 d  370 1082 d  372 1079 d  377 1077 d  383 1077 r
  388 1079 d  390 1082 d  393 1087 d  396 1100 d  396 1108 d  393 1121 d
  390 1126 d  388 1129 d  383 1131 d  429 1131 r  422 1129 d  416 1121 d
  414 1108 d  414 1100 d  416 1087 d  422 1079 d  429 1077 d  435 1077 d
  442 1079 d  448 1087 d  450 1100 d  450 1108 d  448 1121 d  442 1129 d
  435 1131 d  429 1131 d  424 1129 d  422 1126 d  419 1121 d  416 1108 d
  416 1100 d  419 1087 d  422 1082 d  424 1079 d  429 1077 d  435 1077 r
  440 1079 d  442 1082 d  445 1087 d  448 1100 d  448 1108 d  445 1121 d
  442 1126 d  440 1129 d  435 1131 d  312 1721 r  315 1718 d  312 1716 d
  310 1718 d  310 1721 d  312 1726 d  315 1729 d  323 1731 d  333 1731 d
  341 1729 d  344 1726 d  346 1721 d  346 1716 d  344 1710 d  336 1705 d
  323 1700 d  318 1697 d  312 1692 d  310 1684 d  310 1677 d  333 1731 r
  338 1729 d  341 1726 d  344 1721 d  344 1716 d  341 1710 d  333 1705 d
  323 1700 d  310 1682 r  312 1684 d  318 1684 d  331 1679 d  338 1679 d
  344 1682 d  346 1684 d  318 1684 r  331 1677 d  341 1677 d  344 1679 d
  346 1684 d  346 1690 d  377 1731 r  370 1729 d  364 1721 d  362 1708 d
  362 1700 d  364 1687 d  370 1679 d  377 1677 d  383 1677 d  390 1679 d
  396 1687 d  398 1700 d  398 1708 d  396 1721 d  390 1729 d  383 1731 d
  377 1731 d  372 1729 d  370 1726 d  367 1721 d  364 1708 d  364 1700 d
  367 1687 d  370 1682 d  372 1679 d  377 1677 d  383 1677 r  388 1679 d
  390 1682 d  393 1687 d  396 1700 d  396 1708 d  393 1721 d  390 1726 d
  388 1729 d  383 1731 d  429 1731 r  422 1729 d  416 1721 d  414 1708 d
  414 1700 d  416 1687 d  422 1679 d  429 1677 d  435 1677 d  442 1679 d
  448 1687 d  450 1700 d  450 1708 d  448 1721 d  442 1729 d  435 1731 d
  429 1731 d  424 1729 d  422 1726 d  419 1721 d  416 1708 d  416 1700 d
  419 1687 d  422 1682 d  424 1679 d  429 1677 d  435 1677 r  440 1679 d
  442 1682 d  445 1687 d  448 1700 d  448 1708 d  445 1721 d  442 1726 d
  440 1729 d  435 1731 d  312 2323 r  315 2321 d  312 2318 d  310 2321 d
  310 2323 d  315 2329 d  323 2331 d  333 2331 d  341 2329 d  344 2323 d
  344 2316 d  341 2310 d  333 2308 d  325 2308 d  333 2331 r  338 2329 d
  341 2323 d  341 2316 d  338 2310 d  333 2308 d  338 2305 d  344 2300 d
  346 2295 d  346 2287 d  344 2282 d  341 2279 d  333 2277 d  323 2277 d
  315 2279 d  312 2282 d  310 2287 d  310 2290 d  312 2292 d  315 2290 d
  312 2287 d  341 2303 r  344 2295 d  344 2287 d  341 2282 d  338 2279 d
  333 2277 d  377 2331 r  370 2329 d  364 2321 d  362 2308 d  362 2300 d
  364 2287 d  370 2279 d  377 2277 d  383 2277 d  390 2279 d  396 2287 d
  398 2300 d  398 2308 d  396 2321 d  390 2329 d  383 2331 d  377 2331 d
  372 2329 d  370 2326 d  367 2321 d  364 2308 d  364 2300 d  367 2287 d
  370 2282 d  372 2279 d  377 2277 d  383 2277 r  388 2279 d  390 2282 d
  393 2287 d  396 2300 d  396 2308 d  393 2321 d  390 2326 d  388 2329 d
  383 2331 d  429 2331 r  422 2329 d  416 2321 d  414 2308 d  414 2300 d
  416 2287 d  422 2279 d  429 2277 d  435 2277 d  442 2279 d  448 2287 d
  450 2300 d  450 2308 d  448 2321 d  442 2329 d  435 2331 d  429 2331 d
  424 2329 d  422 2326 d  419 2321 d  416 2308 d  416 2300 d  419 2287 d
  422 2282 d  424 2279 d  429 2277 d  435 2277 r  440 2279 d  442 2282 d
  445 2287 d  448 2300 d  448 2308 d  445 2321 d  442 2326 d  440 2329 d
  435 2331 d 2300  500 r 2300 2300 d 2300  500 r 2217  500 d 2300  620 r
 2258  620 d 2300  740 r 2258  740 d 2300  860 r 2258  860 d 2300  980 r
 2258  980 d 2300 1100 r 2217 1100 d 2300 1220 r 2258 1220 d 2300 1340 r
 2258 1340 d 2300 1460 r 2258 1460 d 2300 1580 r 2258 1580 d 2300 1700 r
 2217 1700 d 2300 1820 r 2258 1820 d 2300 1940 r 2258 1940 d 2300 2060 r
 2258 2060 d 2300 2180 r 2258 2180 d 2300 2300 r 2217 2300 d lt2  500  500 r
 2300 1940 d 1438 2300 r 2000  500 d lt0  502  501 r  503  502 d  505  504 d
  506  505 d  508  506 d  509  507 d  511  508 d  512  510 d  514  511 d
  515  512 d  517  513 d  518  514 d  520  516 d  521  517 d  523  518 d
  524  519 d  526  520 d  527  522 d  529  523 d  530  524 d  532  525 d
  533  526 d  535  527 d  536  529 d  538  530 d  539  531 d  541  532 d
  542  533 d  544  535 d  545  536 d  547  537 d  548  538 d  550  539 d
  551  540 d  553  542 d  554  543 d  556  544 d  557  545 d  559  546 d
  560  548 d  562  549 d  563  550 d  565  551 d  566  552 d  568  553 d
  569  555 d  571  556 d  572  557 d  574  558 d  575  559 d  577  560 d
  578  562 d  580  563 d  581  564 d  583  565 d  584  566 d  586  567 d
  587  569 d  589  570 d  590  571 d  592  572 d  593  573 d  595  574 d
  596  576 d  598  577 d  599  578 d  601  579 d  602  580 d  604  581 d
  605  583 d  607  584 d  608  585 d  610  586 d  611  587 d  613  588 d
  614  589 d  616  591 d  617  592 d  619  593 d  620  594 d  622  595 d
  623  596 d  625  597 d  626  599 d  628  600 d  629  601 d  631  602 d
  632  603 d  634  604 d  635  605 d  637  607 d  638  608 d  640  609 d
  641  610 d  643  611 d  644  612 d  646  613 d  647  615 d  649  616 d
  650  617 d  652  618 d  653  619 d  655  620 d  656  621 d  658  623 d
  659  624 d  661  625 d  662  626 d  664  627 d  665  628 d  667  629 d
  668  630 d  670  632 d  671  633 d  673  634 d  674  635 d  676  636 d
  677  637 d  679  638 d  680  639 d  682  641 d  683  642 d  685  643 d
  686  644 d  688  645 d  689  646 d  691  647 d  692  648 d  694  649 d
  695  651 d  697  652 d  698  653 d  700  654 d  701  655 d  703  656 d
  704  657 d  706  658 d  707  659 d  709  660 d  710  662 d  712  663 d
  713  664 d  715  665 d  716  666 d  718  667 d  719  668 d  721  669 d
  722  670 d  724  671 d  725  673 d  727  674 d  728  675 d  730  676 d
  731  677 d  733  678 d  734  679 d  736  680 d  737  681 d  739  682 d
  740  683 d  742  685 d  743  686 d  745  687 d  746  688 d  748  689 d
  749  690 d  751  691 d  752  692 d  754  693 d  755  694 d  757  695 d
  758  696 d  760  697 d  761  699 d  763  700 d  764  701 d  766  702 d
  767  703 d  769  704 d  770  705 d  772  706 d  773  707 d  775  708 d
  776  709 d  778  710 d  779  711 d  781  712 d  782  713 d  784  715 d
  785  716 d  787  717 d  788  718 d  790  719 d  791  720 d  793  721 d
  794  722 d  796  723 d  797  724 d  799  725 d  800  726 d  802  727 d
  803  728 d  805  729 d  806  730 d  808  731 d  809  732 d  811  733 d
  812  734 d  814  735 d  815  737 d  817  738 d  818  739 d  820  740 d
  821  741 d  823  742 d  824  743 d  826  744 d  827  745 d  829  746 d
  830  747 d  832  748 d  833  749 d  835  750 d  836  751 d  838  752 d
  839  753 d  841  754 d  842  755 d  844  756 d  845  757 d  847  758 d
  848  759 d  850  760 d  851  761 d  853  762 d  854  763 d  856  764 d
  857  765 d  859  766 d  860  767 d  862  768 d  863  769 d  865  770 d
  866  771 d  868  772 d  869  773 d  871  774 d  872  775 d  874  776 d
  875  777 d  877  778 d  878  779 d  880  780 d  881  781 d  883  782 d
  884  783 d  886  784 d  887  785 d  889  786 d  890  787 d  892  788 d
  893  789 d  895  790 d  896  791 d  898  792 d  899  793 d  901  794 d
  902  795 d  904  796 d  905  797 d  907  798 d  908  799 d  910  800 d
  911  801 d  913  802 d  914  803 d  916  804 d  917  805 d  919  806 d
  920  806 d  922  807 d  923  808 d  925  809 d  926  810 d  928  811 d
  929  812 d  931  813 d  932  814 d  934  815 d  935  816 d  937  817 d
  938  818 d  940  819 d  941  820 d  943  821 d  944  822 d  946  823 d
  947  824 d  949  825 d  950  825 d  952  826 d  953  827 d  955  828 d
  956  829 d  958  830 d  959  831 d  961  832 d  962  833 d  964  834 d
  965  835 d  967  836 d  968  837 d  970  837 d  971  838 d  973  839 d
  974  840 d  976  841 d  977  842 d  979  843 d  980  844 d  982  845 d
  983  846 d  985  847 d  986  847 d  988  848 d  989  849 d  991  850 d
  992  851 d  994  852 d  995  853 d  997  854 d  998  855 d 1000  856 d
 1002  856 d 1003  857 d 1005  858 d 1006  859 d 1008  860 d 1009  861 d
 1011  862 d 1012  863 d 1014  864 d 1015  864 d 1017  865 d 1018  866 d
 1020  867 d 1021  868 d 1023  869 d 1024  870 d 1026  870 d 1027  871 d
 1029  872 d 1030  873 d 1032  874 d 1033  875 d 1035  876 d 1036  876 d
 1038  877 d 1039  878 d 1041  879 d 1042  880 d 1044  881 d 1045  882 d
 1047  882 d 1048  883 d 1050  884 d 1051  885 d 1053  886 d 1054  887 d
 1056  887 d 1057  888 d 1059  889 d 1060  890 d 1062  891 d 1063  892 d
 1065  892 d 1066  893 d 1068  894 d 1069  895 d 1071  896 d 1072  897 d
 1074  897 d 1075  898 d 1077  899 d 1078  900 d 1080  901 d 1081  901 d
 1083  902 d 1084  903 d 1086  904 d 1087  905 d 1089  905 d 1090  906 d
 1092  907 d 1093  908 d 1095  909 d 1096  909 d 1098  910 d 1099  911 d
 1101  912 d 1102  913 d 1104  913 d 1105  914 d 1107  915 d 1108  916 d
 1110  916 d 1111  917 d 1113  918 d 1114  919 d 1116  919 d 1117  920 d
 1119  921 d 1120  922 d 1122  923 d 1123  923 d 1125  924 d 1126  925 d
 1128  926 d 1129  926 d 1131  927 d 1132  928 d 1134  929 d 1135  929 d
 1137  930 d 1138  931 d 1140  932 d 1141  932 d 1143  933 d 1144  934 d
 1146  934 d 1147  935 d 1149  936 d 1150  937 d 1152  937 d 1153  938 d
 1155  939 d 1156  939 d 1158  940 d 1159  941 d 1161  942 d 1162  942 d
 1164  943 d 1165  944 d 1167  944 d 1168  945 d 1170  946 d 1171  947 d
 1173  947 d 1174  948 d 1176  949 d 1177  949 d 1179  950 d 1180  951 d
 1182  951 d 1183  952 d 1185  953 d 1186  953 d 1188  954 d 1189  955 d
 1191  955 d 1192  956 d 1194  957 d 1195  957 d 1197  958 d 1198  959 d
 1200  959 d 1201  960 d 1203  961 d 1204  961 d 1206  962 d 1207  963 d
 1209  963 d 1210  964 d 1212  965 d 1213  965 d 1215  966 d 1216  966 d
 1218  967 d 1219  968 d 1221  968 d 1222  969 d 1224  970 d 1225  970 d
 1227  971 d 1228  971 d 1230  972 d 1231  973 d 1233  973 d 1234  974 d
 1236  974 d 1237  975 d 1239  976 d 1240  976 d 1242  977 d 1243  977 d
 1245  978 d 1246  979 d 1248  979 d 1249  980 d 1251  980 d 1252  981 d
 1254  981 d 1255  982 d 1257  983 d 1258  983 d 1260  984 d 1261  984 d
 1263  985 d 1264  985 d 1266  986 d 1267  986 d 1269  987 d 1270  988 d
 1272  988 d 1273  989 d 1275  989 d 1276  990 d 1278  990 d 1279  991 d
 1281  991 d 1282  992 d 1284  992 d 1285  993 d 1287  993 d 1288  994 d
 1290  994 d 1291  995 d 1293  995 d 1294  996 d 1296  996 d 1297  997 d
 1299  997 d 1300  998 d 1302  998 d 1303  999 d 1305  999 d 1306 1000 d
 1308 1000 d 1309 1001 d 1311 1001 d 1312 1002 d 1314 1002 d 1315 1003 d
 1317 1003 d 1318 1004 d 1320 1004 d 1321 1004 d 1323 1005 d 1324 1005 d
 1326 1006 d 1327 1006 d 1329 1007 d 1330 1007 d 1332 1008 d 1333 1008 d
 1335 1008 d 1336 1009 d 1338 1009 d 1339 1010 d 1341 1010 d 1342 1010 d
 1344 1011 d 1345 1011 d 1347 1012 d 1348 1012 d 1350 1012 d 1351 1013 d
 1353 1013 d 1354 1014 d 1356 1014 d 1357 1014 d 1359 1015 d 1360 1015 d
 1362 1015 d 1363 1016 d 1365 1016 d 1366 1017 d 1368 1017 d 1369 1017 d
 1371 1018 d 1372 1018 d 1374 1018 d 1375 1019 d 1377 1019 d 1378 1019 d
 1380 1020 d 1381 1020 d 1383 1020 d 1384 1021 d 1386 1021 d 1387 1021 d
 1389 1021 d 1390 1022 d 1392 1022 d 1393 1022 d 1395 1023 d 1396 1023 d
 1398 1023 d 1399 1024 d 1401 1024 d 1402 1024 d 1404 1024 d 1405 1025 d
 1407 1025 d 1408 1025 d 1410 1025 d 1411 1026 d 1413 1026 d 1414 1026 d
 1416 1026 d 1417 1027 d 1419 1027 d 1420 1027 d 1422 1027 d 1423 1028 d
 1425 1028 d 1426 1028 d 1428 1028 d 1429 1028 d 1431 1029 d 1432 1029 d
 1434 1029 d 1435 1029 d 1437 1029 d 1438 1030 d 1440 1030 d 1441 1030 d
 1443 1030 d 1444 1030 d 1446 1030 d 1447 1031 d 1449 1031 d 1450 1031 d
 1452 1031 d 1453 1031 d 1455 1031 d 1456 1031 d 1458 1032 d 1459 1032 d
 1461 1032 d 1462 1032 d 1464 1032 d 1465 1032 d 1467 1032 d 1468 1032 d
 1470 1032 d 1471 1032 d 1473 1033 d 1474 1033 d 1476 1033 d 1477 1033 d
 1479 1033 d 1480 1033 d 1482 1033 d 1483 1033 d 1485 1033 d 1486 1033 d
 1488 1033 d 1489 1033 d 1491 1033 d 1492 1033 d 1494 1033 d 1495 1033 d
 1497 1033 d 1498 1033 d 1500 1033 d 1502 1033 d 1503 1033 d 1505 1033 d
 1506 1033 d 1508 1033 d 1509 1033 d 1511 1033 d 1512 1033 d 1514 1033 d
 1515 1033 d 1517 1033 d 1518 1033 d 1520 1033 d 1521 1033 d 1523 1033 d
 1524 1033 d 1526 1033 d 1527 1033 d 1529 1032 d 1530 1032 d 1532 1032 d
 1533 1032 d 1535 1032 d 1536 1032 d 1538 1032 d 1539 1032 d 1541 1032 d
 1542 1031 d 1544 1031 d 1545 1031 d 1547 1031 d 1548 1031 d 1550 1031 d
 1551 1030 d 1553 1030 d 1554 1030 d 1556 1030 d 1557 1030 d 1559 1029 d
 1560 1029 d 1562 1029 d 1563 1029 d 1565 1029 d 1566 1028 d 1568 1028 d
 1569 1028 d 1571 1028 d 1572 1027 d 1574 1027 d 1575 1027 d 1577 1027 d
 1578 1026 d 1580 1026 d 1581 1026 d 1583 1025 d 1584 1025 d 1586 1025 d
 1587 1024 d 1589 1024 d 1590 1024 d 1592 1023 d 1593 1023 d 1595 1023 d
 1596 1022 d 1598 1022 d 1599 1022 d 1601 1021 d 1602 1021 d 1604 1021 d
 1605 1020 d 1607 1020 d 1608 1019 d 1610 1019 d 1611 1019 d 1613 1018 d
 1614 1018 d 1616 1017 d 1617 1017 d 1619 1016 d 1620 1016 d 1622 1015 d
 1623 1015 d 1625 1014 d 1626 1014 d 1628 1013 d 1629 1013 d 1631 1012 d
 1632 1012 d 1634 1011 d 1635 1011 d 1637 1010 d 1638 1010 d 1640 1009 d
 1641 1009 d 1643 1008 d 1644 1007 d 1646 1007 d 1647 1006 d 1649 1006 d
 1650 1005 d 1652 1004 d 1653 1004 d 1655 1003 d 1656 1003 d 1658 1002 d
 1659 1001 d 1661 1001 d 1662 1000 d 1664  999 d 1665  998 d 1667  998 d
 1668  997 d 1670  996 d 1671  996 d 1673  995 d 1674  994 d 1676  993 d
 1677  993 d 1679  992 d 1680  991 d 1682  990 d 1683  990 d 1685  989 d
 1686  988 d 1688  987 d 1689  986 d 1691  985 d 1692  985 d 1694  984 d
 1695  983 d 1697  982 d 1698  981 d 1700  980 d 1701  979 d 1703  978 d
 1704  977 d 1706  977 d 1707  976 d 1709  975 d 1710  974 d 1712  973 d
 1713  972 d 1715  971 d 1716  970 d 1718  969 d 1719  968 d 1721  967 d
 1722  966 d 1724  965 d 1725  963 d 1727  962 d 1728  961 d 1730  960 d
 1731  959 d 1733  958 d 1734  957 d 1736  956 d 1737  955 d 1739  953 d
 1740  952 d 1742  951 d 1743  950 d 1745  949 d 1746  948 d 1748  946 d
 1749  945 d 1751  944 d 1752  943 d 1754  941 d 1755  940 d 1757  939 d
 1758  937 d 1760  936 d 1761  935 d 1763  933 d 1764  932 d 1766  931 d
 1767  929 d 1769  928 d 1770  927 d 1772  925 d 1773  924 d 1775  922 d
 1776  921 d 1778  919 d 1779  918 d 1781  916 d 1782  915 d 1784  913 d
 1785  912 d 1787  910 d 1788  909 d 1790  907 d 1791  906 d 1793  904 d
 1794  902 d 1796  901 d 1797  899 d 1799  898 d 1800  896 d 1802  894 d
 1803  892 d 1805  891 d 1806  889 d 1808  887 d 1809  886 d 1811  884 d
 1812  882 d 1814  880 d 1815  878 d 1817  877 d 1818  875 d 1820  873 d
 1821  871 d 1823  869 d 1824  867 d 1826  865 d 1827  863 d 1829  861 d
 1830  860 d 1832  858 d 1833  856 d 1835  854 d 1836  852 d 1838  849 d
 1839  847 d 1841  845 d 1842  843 d 1844  841 d 1845  839 d 1847  837 d
 1848  835 d 1850  833 d 1851  830 d 1853  828 d 1854  826 d 1856  824 d
 1857  821 d 1859  819 d 1860  817 d 1862  814 d 1863  812 d 1865  810 d
 1866  807 d 1868  805 d 1869  803 d 1871  800 d 1872  798 d 1874  795 d
 1875  793 d 1877  790 d 1878  788 d 1880  785 d 1881  783 d 1883  780 d
 1884  777 d 1886  775 d 1887  772 d 1889  769 d 1890  767 d 1892  764 d
 1893  761 d 1895  758 d 1896  756 d 1898  753 d 1899  750 d 1901  747 d
 1902  744 d 1904  741 d 1905  738 d 1907  736 d 1908  733 d 1910  730 d
 1911  727 d 1913  724 d 1914  721 d 1916  717 d 1917  714 d 1919  711 d
 1920  708 d 1922  705 d 1923  702 d 1925  698 d 1926  695 d 1928  692 d
 1929  689 d 1931  685 d 1932  682 d 1934  679 d 1935  675 d 1937  672 d
 1938  668 d 1940  665 d 1941  661 d 1943  658 d 1944  654 d 1946  650 d
 1947  647 d 1949  643 d 1950  639 d 1952  636 d 1953  632 d 1955  628 d
 1956  624 d 1958  621 d 1959  617 d 1961  613 d 1962  609 d 1964  605 d
 1965  601 d 1967  597 d 1968  593 d 1970  589 d 1971  585 d 1973  581 d
 1974  576 d 1976  572 d 1977  568 d 1979  564 d 1980  559 d 1982  555 d
 1983  551 d 1985  546 d 1986  542 d 1988  537 d 1989  533 d 1991  528 d
 1992  524 d 1994  519 d 1995  514 d 1997  510 d 1998  505 d 1379  311 r
 1385  320 d 1391  323 d 1400  323 d 1403  317 d 1403  308 d 1397  323 r
 1400  317 d 1400  308 d 1397  296 d 1394  290 d 1388  284 d 1382  281 d
 1379  281 d 1376  284 d 1376  287 d 1379  290 d 1382  287 d 1379  284 d
 1397  296 r 1397  287 d 1400  281 d 1409  281 d 1415  284 d 1421  293 d
 1421  320 r 1418  317 d 1421  314 d 1424  317 d 1424  320 d 1421  323 d
 1418  323 d 1412  320 d 1406  314 d 1403  308 d 1400  296 d 1400  287 d
 1403  281 d  153 1436 r  140 1373 d  156 1436 r  143 1373 d  135 1436 r
  129 1421 d  132 1436 d  177 1436 d  174 1421 d  174 1436 d  131 1373 r
  152 1373 d  257 1448 r  251 1442 d  245 1433 d  239 1421 d  236 1406 d
  236 1394 d  239 1379 d  245 1367 d  251 1358 d  257 1352 d  251 1442 r
  245 1430 d  242 1421 d  239 1406 d  239 1394 d  242 1379 d  245 1370 d
  251 1358 d  281 1436 r  281 1373 d  284 1436 r  284 1373 d  323 1436 r
  284 1397 d  299 1409 r  323 1373 d  296 1409 r  320 1373 d  272 1436 r
  293 1436 d  314 1436 r  332 1436 d  272 1373 r  293 1373 d  311 1373 r
  332 1373 d  344 1448 r  350 1442 d  356 1433 d  362 1421 d  365 1406 d
  365 1394 d  362 1379 d  356 1367 d  350 1358 d  344 1352 d  350 1442 r
  356 1430 d  359 1421 d  362 1406 d  362 1394 d  359 1379 d  356 1370 d
  350 1358 d 1966  431 r 1971  438 d 1976  441 d 1984  441 d 1987  436 d
 1987  428 d 1981  441 r 1984  436 d 1984  428 d 1981  418 d 1979  412 d
 1974  407 d 1968  405 d 1966  405 d 1963  407 d 1963  410 d 1966  412 d
 1968  410 d 1966  407 d 1981  418 r 1981  410 d 1984  405 d 1992  405 d
 1997  407 d 2002  415 d 2002  438 r 2000  436 d 2002  433 d 2005  436 d
 2005  438 d 2002  441 d 2000  441 d 1994  438 d 1989  433 d 1987  428 d
 1984  418 d 1984  410 d 1987  405 d 2031  422 r 2026  420 d 2022  416 d
 2018  408 d 2017  403 d 2017  395 d 2020  391 d 2024  389 d 2027  389 d
 2032  391 d 2036  395 d 2039  403 d 2040  408 d 2040  416 d 2038  420 d
 2034  422 d 2031  422 d 2027  420 d 2025  419 d 2023  416 d 2020  408 d
 2019  403 d 2019  395 d 2020  392 d 2021  391 d 2024  389 d 2027  389 r
 2031  391 d 2032  392 d 2035  395 d 2038  403 d 2039  408 d 2039  416 d
 2038  419 d 2037  420 d 2034  422 d  968 1450 r  970 1454 d  970 1446 d
  968 1450 d  966 1452 d  960 1454 d  952 1454 d  946 1452 d  942 1448 d
  942 1444 d  944 1440 d  946 1438 d  950 1436 d  962 1432 d  966 1430 d
  970 1426 d  942 1444 r  946 1440 d  950 1438 d  962 1434 d  966 1432 d
  968 1430 d  970 1426 d  970 1418 d  966 1414 d  960 1412 d  952 1412 d
  946 1414 d  944 1416 d  942 1420 d  942 1412 d  944 1416 d  986 1454 r
  986 1412 d  988 1454 r  988 1412 d  980 1454 r 1004 1454 d 1010 1452 d
 1012 1450 d 1014 1446 d 1014 1440 d 1012 1436 d 1010 1434 d 1004 1432 d
  988 1432 d 1004 1454 r 1008 1452 d 1010 1450 d 1012 1446 d 1012 1440 d
 1010 1436 d 1008 1434 d 1004 1432 d  980 1412 r  994 1412 d 1030 1454 r
 1030 1412 d 1032 1454 r 1032 1412 d 1024 1454 r 1038 1454 d 1024 1412 r
 1038 1412 d 1052 1454 r 1052 1412 d 1054 1454 r 1078 1416 d 1054 1450 r
 1078 1412 d 1078 1454 r 1078 1412 d 1046 1454 r 1054 1454 d 1072 1454 r
 1084 1454 d 1046 1412 r 1058 1412 d 1094 1430 r 1130 1430 d 1170 1448 r
 1172 1444 d 1172 1454 d 1170 1448 d 1166 1452 d 1160 1454 d 1156 1454 d
 1150 1452 d 1146 1448 d 1144 1444 d 1142 1438 d 1142 1428 d 1144 1422 d
 1146 1418 d 1150 1414 d 1156 1412 d 1160 1412 d 1166 1414 d 1170 1418 d
 1156 1454 r 1152 1452 d 1148 1448 d 1146 1444 d 1144 1438 d 1144 1428 d
 1146 1422 d 1148 1418 d 1152 1414 d 1156 1412 d 1170 1428 r 1170 1412 d
 1172 1428 r 1172 1412 d 1164 1428 r 1176 1428 d 1200 1454 r 1186 1412 d
 1200 1454 r 1214 1412 d 1200 1448 r 1212 1412 d 1190 1422 r 1210 1422 d
 1180 1412 r 1192 1412 d 1206 1412 r 1220 1412 d 1230 1454 r 1230 1412 d
 1232 1454 r 1232 1412 d 1224 1454 r 1248 1454 d 1254 1452 d 1256 1450 d
 1258 1446 d 1258 1440 d 1256 1436 d 1254 1434 d 1248 1432 d 1232 1432 d
 1248 1454 r 1252 1452 d 1254 1450 d 1256 1446 d 1256 1440 d 1254 1436 d
 1252 1434 d 1248 1432 d 1224 1412 r 1238 1412 d 1613 2020 r 1615 2024 d
 1615 2016 d 1613 2020 d 1611 2022 d 1605 2024 d 1597 2024 d 1591 2022 d
 1587 2018 d 1587 2014 d 1589 2010 d 1591 2008 d 1595 2006 d 1607 2002 d
 1611 2000 d 1615 1996 d 1587 2014 r 1591 2010 d 1595 2008 d 1607 2004 d
 1611 2002 d 1613 2000 d 1615 1996 d 1615 1988 d 1611 1984 d 1605 1982 d
 1597 1982 d 1591 1984 d 1589 1986 d 1587 1990 d 1587 1982 d 1589 1986 d
 1639 2024 r 1639 1982 d 1641 2024 r 1641 1982 d 1627 2024 r 1625 2014 d
 1625 2024 d 1655 2024 d 1655 2014 d 1653 2024 d 1633 1982 r 1647 1982 d
 1669 2024 r 1669 1982 d 1671 2024 r 1671 1982 d 1663 2024 r 1687 2024 d
 1693 2022 d 1695 2020 d 1697 2016 d 1697 2012 d 1695 2008 d 1693 2006 d
 1687 2004 d 1671 2004 d 1687 2024 r 1691 2022 d 1693 2020 d 1695 2016 d
 1695 2012 d 1693 2008 d 1691 2006 d 1687 2004 d 1663 1982 r 1677 1982 d
 1683 2004 r 1691 1986 d 1695 1982 d 1699 1982 d 1701 1986 d 1683 2004 r
 1687 2000 d 1695 1982 d 1723 2024 r 1709 1982 d 1723 2024 r 1737 1982 d
 1723 2018 r 1735 1982 d 1713 1992 r 1733 1992 d 1703 1982 r 1715 1982 d
 1729 1982 r 1743 1982 d 1753 2024 r 1753 1982 d 1755 2024 r 1779 1986 d
 1755 2020 r 1779 1982 d 1779 2024 r 1779 1982 d 1747 2024 r 1755 2024 d
 1773 2024 r 1785 2024 d 1747 1982 r 1759 1982 d 1823 2018 r 1825 2014 d
 1825 2024 d 1823 2018 d 1819 2022 d 1813 2024 d 1809 2024 d 1803 2022 d
 1799 2018 d 1797 2014 d 1795 2008 d 1795 1998 d 1797 1992 d 1799 1988 d
 1803 1984 d 1809 1982 d 1813 1982 d 1819 1984 d 1823 1988 d 1809 2024 r
 1805 2022 d 1801 2018 d 1799 2014 d 1797 2008 d 1797 1998 d 1799 1992 d
 1801 1988 d 1805 1984 d 1809 1982 d 1823 1998 r 1823 1982 d 1825 1998 r
 1825 1982 d 1817 1998 r 1829 1998 d 1843 2024 r 1843 1982 d 1845 2024 r
 1845 1982 d 1857 2012 r 1857 1996 d 1837 2024 r 1869 2024 d 1869 2014 d
 1867 2024 d 1845 2004 r 1857 2004 d 1837 1982 r 1869 1982 d 1869 1992 d
 1867 1982 d 1921 2024 r 1921 1982 d 1923 2024 r 1935 1988 d 1921 2024 r
 1935 1982 d 1949 2024 r 1935 1982 d 1949 2024 r 1949 1982 d 1951 2024 r
 1951 1982 d 1915 2024 r 1923 2024 d 1949 2024 r 1957 2024 d 1915 1982 r
 1927 1982 d 1943 1982 r 1957 1982 d 1971 2024 r 1971 1982 d 1973 2024 r
 1973 1982 d 1985 2012 r 1985 1996 d 1965 2024 r 1997 2024 d 1997 2014 d
 1995 2024 d 1973 2004 r 1985 2004 d 1965 1982 r 1997 1982 d 1997 1992 d
 1995 1982 d 2021 2024 r 2021 1982 d 2023 2024 r 2023 1982 d 2009 2024 r
 2007 2014 d 2007 2024 d 2037 2024 d 2037 2014 d 2035 2024 d 2015 1982 r
 2029 1982 d 2061 2024 r 2047 1982 d 2061 2024 r 2075 1982 d 2061 2018 r
 2073 1982 d 2051 1992 r 2071 1992 d 2041 1982 r 2053 1982 d 2067 1982 r
 2081 1982 d 2091 2024 r 2091 1982 d 2093 2024 r 2093 1982 d 2085 2024 r
 2099 2024 d 2085 1982 r 2115 1982 d 2115 1992 d 2113 1982 d 1784 1454 r
 1784 1412 d 1786 1454 r 1786 1412 d 1798 1442 r 1798 1426 d 1778 1454 r
 1810 1454 d 1810 1444 d 1808 1454 d 1786 1434 r 1798 1434 d 1778 1412 r
 1792 1412 d 1824 1454 r 1824 1412 d 1826 1454 r 1826 1412 d 1838 1442 r
 1838 1426 d 1818 1454 r 1850 1454 d 1850 1444 d 1848 1454 d 1826 1434 r
 1838 1434 d 1818 1412 r 1850 1412 d 1850 1422 d 1848 1412 d 1866 1454 r
 1866 1412 d 1868 1454 r 1868 1412 d 1860 1454 r 1884 1454 d 1890 1452 d
 1892 1450 d 1894 1446 d 1894 1442 d 1892 1438 d 1890 1436 d 1884 1434 d
 1868 1434 d 1884 1454 r 1888 1452 d 1890 1450 d 1892 1446 d 1892 1442 d
 1890 1438 d 1888 1436 d 1884 1434 d 1860 1412 r 1874 1412 d 1880 1434 r
 1888 1416 d 1892 1412 d 1896 1412 d 1898 1416 d 1880 1434 r 1884 1430 d
 1892 1412 d 1910 1454 r 1910 1412 d 1912 1454 r 1924 1418 d 1910 1454 r
 1924 1412 d 1938 1454 r 1924 1412 d 1938 1454 r 1938 1412 d 1940 1454 r
 1940 1412 d 1904 1454 r 1912 1454 d 1938 1454 r 1946 1454 d 1904 1412 r
 1916 1412 d 1932 1412 r 1946 1412 d 1960 1454 r 1960 1412 d 1962 1454 r
 1962 1412 d 1954 1454 r 1968 1454 d 1954 1412 r 1968 1412 d 2018 1454 r
 2018 1412 d 2020 1454 r 2020 1412 d 2012 1454 r 2026 1454 d 2012 1412 r
 2042 1412 d 2042 1422 d 2040 1412 d 2056 1454 r 2056 1412 d 2058 1454 r
 2058 1412 d 2050 1454 r 2064 1454 d 2050 1412 r 2064 1412 d 2088 1454 r
 2082 1452 d 2078 1448 d 2076 1444 d 2074 1436 d 2074 1430 d 2076 1422 d
 2078 1418 d 2082 1414 d 2088 1412 d 2092 1412 d 2098 1414 d 2102 1418 d
 2104 1422 d 2106 1430 d 2106 1436 d 2104 1444 d 2102 1448 d 2098 1452 d
 2092 1454 d 2088 1454 d 2084 1452 d 2080 1448 d 2078 1444 d 2076 1436 d
 2076 1430 d 2078 1422 d 2080 1418 d 2084 1414 d 2088 1412 d 2092 1412 r
 2096 1414 d 2100 1418 d 2102 1422 d 2104 1430 d 2104 1436 d 2102 1444 d
 2100 1448 d 2096 1452 d 2092 1454 d 2080 1418 r 2084 1422 d 2088 1422 d
 2092 1420 d 2094 1416 d 2096 1408 d 2098 1406 d 2100 1406 d 2102 1408 d
 2122 1454 r 2122 1424 d 2124 1418 d 2128 1414 d 2134 1412 d 2138 1412 d
 2144 1414 d 2148 1418 d 2150 1424 d 2150 1454 d 2124 1454 r 2124 1424 d
 2126 1418 d 2130 1414 d 2134 1412 d 2116 1454 r 2130 1454 d 2144 1454 r
 2156 1454 d 2170 1454 r 2170 1412 d 2172 1454 r 2172 1412 d 2164 1454 r
 2178 1454 d 2164 1412 r 2178 1412 d 2192 1454 r 2192 1412 d 2194 1454 r
 2194 1412 d 2186 1454 r 2206 1454 d 2212 1452 d 2216 1448 d 2218 1444 d
 2220 1438 d 2220 1428 d 2218 1422 d 2216 1418 d 2212 1414 d 2206 1412 d
 2186 1412 d 2206 1454 r 2210 1452 d 2214 1448 d 2216 1444 d 2218 1438 d
 2218 1428 d 2216 1422 d 2214 1418 d 2210 1414 d 2206 1412 d 1127  730 r
 1129  734 d 1129  726 d 1127  730 d 1125  732 d 1119  734 d 1111  734 d
 1105  732 d 1101  728 d 1101  724 d 1103  720 d 1105  718 d 1109  716 d
 1121  712 d 1125  710 d 1129  706 d 1101  724 r 1105  720 d 1109  718 d
 1121  714 d 1125  712 d 1127  710 d 1129  706 d 1129  698 d 1125  694 d
 1119  692 d 1111  692 d 1105  694 d 1103  696 d 1101  700 d 1101  692 d
 1103  696 d 1145  734 r 1145  704 d 1147  698 d 1151  694 d 1157  692 d
 1161  692 d 1167  694 d 1171  698 d 1173  704 d 1173  734 d 1147  734 r
 1147  704 d 1149  698 d 1153  694 d 1157  692 d 1139  734 r 1153  734 d
 1167  734 r 1179  734 d 1193  734 r 1193  692 d 1195  734 r 1195  692 d
 1187  734 r 1211  734 d 1217  732 d 1219  730 d 1221  726 d 1221  720 d
 1219  716 d 1217  714 d 1211  712 d 1195  712 d 1211  734 r 1215  732 d
 1217  730 d 1219  726 d 1219  720 d 1217  716 d 1215  714 d 1211  712 d
 1187  692 r 1201  692 d 1237  734 r 1237  692 d 1239  734 r 1239  692 d
 1251  722 r 1251  706 d 1231  734 r 1263  734 d 1263  724 d 1261  734 d
 1239  714 r 1251  714 d 1231  692 r 1263  692 d 1263  702 d 1261  692 d
 1279  734 r 1279  692 d 1281  734 r 1281  692 d 1273  734 r 1297  734 d
 1303  732 d 1305  730 d 1307  726 d 1307  722 d 1305  718 d 1303  716 d
 1297  714 d 1281  714 d 1297  734 r 1301  732 d 1303  730 d 1305  726 d
 1305  722 d 1303  718 d 1301  716 d 1297  714 d 1273  692 r 1287  692 d
 1293  714 r 1301  696 d 1305  692 d 1309  692 d 1311  696 d 1293  714 r
 1297  710 d 1305  692 d 1347  728 r 1349  724 d 1349  734 d 1347  728 d
 1343  732 d 1337  734 d 1333  734 d 1327  732 d 1323  728 d 1321  724 d
 1319  718 d 1319  708 d 1321  702 d 1323  698 d 1327  694 d 1333  692 d
 1337  692 d 1343  694 d 1347  698 d 1349  702 d 1333  734 r 1329  732 d
 1325  728 d 1323  724 d 1321  718 d 1321  708 d 1323  702 d 1325  698 d
 1329  694 d 1333  692 d 1375  734 r 1369  732 d 1365  728 d 1363  724 d
 1361  716 d 1361  710 d 1363  702 d 1365  698 d 1369  694 d 1375  692 d
 1379  692 d 1385  694 d 1389  698 d 1391  702 d 1393  710 d 1393  716 d
 1391  724 d 1389  728 d 1385  732 d 1379  734 d 1375  734 d 1371  732 d
 1367  728 d 1365  724 d 1363  716 d 1363  710 d 1365  702 d 1367  698 d
 1371  694 d 1375  692 d 1379  692 r 1383  694 d 1387  698 d 1389  702 d
 1391  710 d 1391  716 d 1389  724 d 1387  728 d 1383  732 d 1379  734 d
 1409  734 r 1409  692 d 1411  734 r 1435  696 d 1411  730 r 1435  692 d
 1435  734 r 1435  692 d 1403  734 r 1411  734 d 1429  734 r 1441  734 d
 1403  692 r 1415  692 d 1455  734 r 1455  692 d 1457  734 r 1457  692 d
 1449  734 r 1469  734 d 1475  732 d 1479  728 d 1481  724 d 1483  718 d
 1483  708 d 1481  702 d 1479  698 d 1475  694 d 1469  692 d 1449  692 d
 1469  734 r 1473  732 d 1477  728 d 1479  724 d 1481  718 d 1481  708 d
 1479  702 d 1477  698 d 1473  694 d 1469  692 d 1499  734 r 1499  704 d
 1501  698 d 1505  694 d 1511  692 d 1515  692 d 1521  694 d 1525  698 d
 1527  704 d 1527  734 d 1501  734 r 1501  704 d 1503  698 d 1507  694 d
 1511  692 d 1493  734 r 1507  734 d 1521  734 r 1533  734 d 1571  728 r
 1573  724 d 1573  734 d 1571  728 d 1567  732 d 1561  734 d 1557  734 d
 1551  732 d 1547  728 d 1545  724 d 1543  718 d 1543  708 d 1545  702 d
 1547  698 d 1551  694 d 1557  692 d 1561  692 d 1567  694 d 1571  698 d
 1573  702 d 1557  734 r 1553  732 d 1549  728 d 1547  724 d 1545  718 d
 1545  708 d 1547  702 d 1549  698 d 1553  694 d 1557  692 d 1597  734 r
 1597  692 d 1599  734 r 1599  692 d 1585  734 r 1583  724 d 1583  734 d
 1613  734 d 1613  724 d 1611  734 d 1591  692 r 1605  692 d 1637  734 r
 1631  732 d 1627  728 d 1625  724 d 1623  716 d 1623  710 d 1625  702 d
 1627  698 d 1631  694 d 1637  692 d 1641  692 d 1647  694 d 1651  698 d
 1653  702 d 1655  710 d 1655  716 d 1653  724 d 1651  728 d 1647  732 d
 1641  734 d 1637  734 d 1633  732 d 1629  728 d 1627  724 d 1625  716 d
 1625  710 d 1627  702 d 1629  698 d 1633  694 d 1637  692 d 1641  692 r
 1645  694 d 1649  698 d 1651  702 d 1653  710 d 1653  716 d 1651  724 d
 1649  728 d 1645  732 d 1641  734 d 1671  734 r 1671  692 d 1673  734 r
 1673  692 d 1665  734 r 1689  734 d 1695  732 d 1697  730 d 1699  726 d
 1699  722 d 1697  718 d 1695  716 d 1689  714 d 1673  714 d 1689  734 r
 1693  732 d 1695  730 d 1697  726 d 1697  722 d 1695  718 d 1693  716 d
 1689  714 d 1665  692 r 1679  692 d 1685  714 r 1693  696 d 1697  692 d
 1701  692 d 1703  696 d 1685  714 r 1689  710 d 1697  692 d
e
%%Trailer
EndPSPlot
